Phase Transitions in Neutron Stars and Maximum Masses

Using the most recent realistic effective interactions for nuclear matter with a smooth extrapolation to high densities including causality, we constrain the equation of state and calculate maximum masses of rotating neutron stars. First and second order phase transitions to, e.g., quark matter at high densities are included. If neutron star masses of $\sim 2.3M_\odot$ from quasi-periodic oscillations in low mass X-ray binaries are confirmed, a soft equation of state as well as strong phase transitions can be excluded in neutron star cores.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 561 M
63 0 V
2754 0 R
-63 0 V
600 870 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1490 M
63 0 V
2754 0 R
-63 0 V
600 1799 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
748 251 M
0 63 V
0 1795 R
0 -63 V
1045 251 M
0 63 V
0 1795 R
0 -63 V
1341 251 M
0 63 V
0 1795 R
0 -63 V
1638 251 M
0 63 V
0 1795 R
0 -63 V
1934 251 M
0 63 V
0 1795 R
0 -63 V
2231 251 M
0 63 V
0 1795 R
0 -63 V
2527 251 M
0 63 V
0 1795 R
0 -63 V
2824 251 M
0 63 V
0 1795 R
0 -63 V
3120 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
123 -783 R
-15 -2 V
-15 -2 V
-14 -3 V
-15 -2 V
-15 -2 V
-15 -2 V
-15 -3 V
-15 -2 V
-14 -2 V
-15 -3 V
-15 -2 V
-15 -3 V
-15 -2 V
-15 -3 V
-14 -2 V
-15 -3 V
-15 -3 V
-15 -2 V
-15 -3 V
-15 -3 V
-14 -2 V
-15 -3 V
-15 -3 V
-15 -3 V
-15 -3 V
-14 -3 V
-15 -3 V
-15 -3 V
-15 -3 V
-15 -3 V
-15 -3 V
-14 -4 V
-15 -3 V
-15 -3 V
-15 -3 V
-15 -4 V
-15 -3 V
-14 -3 V
-15 -4 V
-15 -4 V
-15 -3 V
-15 -4 V
-15 -3 V
-14 -4 V
-15 -4 V
-15 -4 V
-15 -4 V
-15 -4 V
-14 -4 V
-15 -4 V
-15 -4 V
-15 -4 V
-15 -4 V
-15 -4 V
-14 -5 V
-15 -4 V
-15 -4 V
-15 -5 V
-15 -5 V
-15 -4 V
-14 -4 V
-15 -5 V
-15 -5 V
-15 -5 V
-15 -4 V
-15 -5 V
-14 -5 V
-15 -5 V
-15 -5 V
-15 -5 V
-15 -6 V
-14 -5 V
-15 -5 V
-15 -5 V
-15 -6 V
-15 -5 V
-15 -6 V
-14 -6 V
-15 -5 V
-15 -6 V
-15 -6 V
-15 -6 V
-15 -5 V
-14 -6 V
-15 -6 V
-15 -6 V
-15 -7 V
-15 -6 V
-15 -6 V
-14 -6 V
-15 -6 V
-15 -7 V
-15 -6 V
-15 -7 V
-14 -6 V
-15 -7 V
-15 -7 V
-15 -6 V
-15 -7 V
-15 -7 V
-14 -7 V
-15 -6 V
-15 -7 V
-15 -7 V
-15 -7 V
-15 -7 V
-14 -8 V
-15 -7 V
-15 -7 V
-15 -7 V
-15 -7 V
-15 -8 V
-14 -7 V
-15 -7 V
-15 -7 V
-15 -8 V
-15 -7 V
-15 -8 V
-14 -7 V
-15 -7 V
-15 -8 V
-15 -7 V
-15 -8 V
-14 -7 V
-15 -7 V
-15 -8 V
-15 -7 V
-15 -8 V
-15 -7 V
-14 -7 V
-15 -8 V
-15 -7 V
-15 -7 V
-15 -8 V
-15 -7 V
-14 -7 V
-15 -7 V
-15 -7 V
-15 -7 V
-15 -7 V
-15 -7 V
-14 -7 V
-15 -7 V
-15 -6 V
-15 -7 V
-15 -6 V
-14 -7 V
-15 -6 V
-15 -7 V
-15 -6 V
-15 -6 V
-15 -6 V
-14 -6 V
-15 -5 V
-15 -6 V
-15 -6 V
-15 -5 V
-15 -5 V
-14 -5 V
-15 -5 V
-15 -5 V
-15 -5 V
-15 -5 V
-15 -4 V
-14 -4 V
-15 -4 V
-15 -4 V
-15 -4 V
-15 -4 V
-14 -3 V
-15 -4 V
-15 -3 V
-15 -3 V
-15 -3 V
-15 -3 V
-14 -2 V
-6 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-2 0 V
-3 0 V
-3 -1 V
-3 0 V
-10 -1 V
-15 -2 V
-14 -1 V
-15 -2 V
-15 -1 V
-15 0 V
-15 -1 V
LT1
3114 1846 M
180 0 V
600 252 M
15 2 V
15 1 V
14 2 V
15 2 V
15 3 V
15 2 V
15 3 V
15 3 V
14 4 V
15 3 V
15 4 V
15 3 V
15 5 V
15 4 V
14 4 V
15 5 V
15 5 V
15 5 V
15 5 V
15 5 V
14 6 V
15 5 V
15 6 V
15 6 V
15 6 V
14 7 V
15 6 V
15 7 V
15 6 V
15 7 V
15 7 V
14 7 V
15 8 V
15 7 V
15 7 V
15 8 V
15 7 V
14 8 V
15 8 V
15 8 V
15 8 V
15 8 V
15 8 V
14 8 V
15 8 V
15 8 V
15 9 V
15 8 V
14 8 V
15 9 V
15 8 V
15 8 V
15 9 V
15 8 V
14 9 V
15 8 V
15 8 V
15 9 V
15 8 V
15 9 V
14 8 V
15 8 V
15 9 V
15 8 V
15 8 V
15 9 V
14 8 V
15 8 V
15 8 V
15 8 V
15 8 V
14 8 V
15 8 V
15 8 V
15 8 V
15 8 V
15 7 V
14 8 V
15 8 V
15 7 V
15 8 V
15 7 V
15 8 V
14 7 V
15 7 V
15 7 V
15 7 V
15 7 V
15 7 V
14 7 V
15 7 V
15 7 V
15 7 V
15 7 V
15 6 V
14 7 V
15 6 V
15 7 V
15 6 V
15 6 V
14 6 V
15 6 V
15 7 V
15 5 V
15 6 V
15 6 V
14 6 V
15 6 V
15 5 V
15 6 V
15 5 V
15 6 V
14 6 V
15 4 V
15 6 V
15 5 V
15 6 V
15 5 V
14 5 V
15 4 V
15 5 V
15 5 V
15 5 V
14 5 V
15 5 V
15 4 V
15 4 V
15 5 V
15 5 V
14 4 V
15 4 V
15 5 V
15 4 V
15 4 V
15 4 V
14 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
14 4 V
15 4 V
15 3 V
15 4 V
15 4 V
14 3 V
15 4 V
15 3 V
15 4 V
15 3 V
15 4 V
14 3 V
15 3 V
15 4 V
15 3 V
15 3 V
15 3 V
14 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
14 3 V
15 3 V
15 3 V
15 3 V
15 2 V
14 3 V
15 3 V
15 3 V
15 2 V
15 3 V
15 3 V
14 2 V
15 3 V
15 2 V
15 3 V
15 2 V
15 3 V
14 2 V
15 3 V
15 2 V
15 2 V
15 3 V
15 2 V
14 2 V
15 2 V
15 3 V
LT2
3114 1746 M
180 0 V
600 251 M
15 2 V
15 2 V
14 1 V
15 3 V
15 2 V
15 2 V
15 3 V
15 2 V
14 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
14 4 V
15 3 V
15 3 V
15 4 V
15 3 V
15 4 V
14 4 V
15 3 V
15 4 V
15 4 V
15 4 V
14 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
14 4 V
15 4 V
15 4 V
15 5 V
15 4 V
15 4 V
14 4 V
15 4 V
15 5 V
15 4 V
15 4 V
15 4 V
14 4 V
15 5 V
15 4 V
15 4 V
15 4 V
14 4 V
15 5 V
15 4 V
15 4 V
15 4 V
15 4 V
14 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
14 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
14 4 V
15 3 V
15 4 V
15 4 V
15 3 V
14 4 V
15 4 V
15 3 V
15 4 V
15 3 V
15 4 V
14 3 V
15 4 V
15 3 V
15 3 V
15 4 V
15 3 V
14 3 V
15 3 V
15 4 V
15 3 V
15 3 V
15 3 V
14 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
14 2 V
15 3 V
15 3 V
15 3 V
15 2 V
14 3 V
15 3 V
15 2 V
15 3 V
15 2 V
15 3 V
14 2 V
15 3 V
15 2 V
15 2 V
15 3 V
15 2 V
14 2 V
15 3 V
15 2 V
15 2 V
15 2 V
15 2 V
14 3 V
15 2 V
15 2 V
15 2 V
15 2 V
14 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
14 1 V
15 2 V
15 2 V
15 2 V
15 2 V
15 1 V
14 2 V
15 2 V
15 2 V
15 1 V
15 2 V
15 2 V
14 1 V
15 2 V
15 2 V
15 1 V
15 2 V
14 1 V
15 2 V
15 1 V
15 2 V
15 2 V
15 1 V
14 2 V
15 1 V
15 2 V
15 1 V
15 2 V
15 1 V
14 1 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
14 1 V
15 1 V
15 2 V
15 1 V
15 2 V
14 1 V
15 2 V
15 1 V
15 1 V
15 2 V
15 1 V
14 2 V
15 1 V
15 1 V
15 2 V
15 1 V
15 2 V
14 1 V
15 1 V
15 2 V
15 1 V
15 2 V
15 1 V
14 2 V
15 1 V
15 2 V
LT3
3114 1646 M
180 0 V
600 252 M
15 1 V
15 2 V
14 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
14 2 V
15 3 V
15 2 V
15 2 V
15 3 V
15 2 V
14 3 V
15 2 V
15 3 V
15 3 V
15 2 V
15 3 V
14 3 V
15 2 V
15 3 V
15 3 V
15 2 V
14 3 V
15 3 V
15 2 V
15 3 V
15 3 V
15 3 V
14 2 V
15 3 V
15 3 V
15 3 V
15 2 V
15 3 V
14 3 V
15 2 V
15 3 V
15 3 V
15 3 V
15 2 V
14 3 V
15 3 V
15 2 V
15 3 V
15 3 V
14 2 V
15 3 V
15 3 V
15 2 V
15 3 V
15 2 V
14 3 V
15 2 V
15 3 V
15 2 V
15 3 V
15 2 V
14 3 V
15 2 V
15 3 V
15 2 V
15 3 V
15 2 V
14 2 V
15 3 V
15 2 V
15 2 V
15 3 V
14 2 V
15 2 V
15 2 V
15 3 V
15 2 V
15 2 V
14 2 V
15 2 V
15 2 V
15 3 V
15 2 V
15 2 V
14 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
14 2 V
15 2 V
15 2 V
15 1 V
15 2 V
15 2 V
14 2 V
15 2 V
15 2 V
15 1 V
15 2 V
14 2 V
15 2 V
15 1 V
15 2 V
15 2 V
15 1 V
14 2 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
14 2 V
15 1 V
15 2 V
15 1 V
15 2 V
15 1 V
14 1 V
15 2 V
15 1 V
15 2 V
15 1 V
14 2 V
15 1 V
15 1 V
15 2 V
15 1 V
15 2 V
14 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 2 V
14 1 V
15 1 V
15 1 V
15 2 V
15 1 V
15 1 V
14 1 V
15 2 V
15 1 V
15 1 V
15 1 V
14 2 V
15 1 V
15 1 V
15 1 V
15 1 V
15 2 V
14 1 V
15 1 V
15 1 V
15 1 V
15 2 V
15 1 V
14 1 V
15 1 V
15 1 V
15 1 V
15 2 V
15 1 V
14 1 V
15 1 V
15 1 V
15 2 V
15 1 V
14 1 V
15 1 V
15 1 V
15 2 V
15 1 V
15 1 V
14 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 1 V
14 2 V
15 1 V
15 1 V
15 1 V
15 2 V
15 1 V
14 1 V
15 2 V
15 1 V
LT4
3114 1546 M
180 0 V
600 252 M
15 2 V
15 1 V
14 2 V
15 2 V
15 1 V
15 2 V
15 2 V
15 2 V
14 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
14 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
14 2 V
15 2 V
15 2 V
15 2 V
15 2 V
14 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
14 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
14 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
14 1 V
15 2 V
15 2 V
15 2 V
15 2 V
14 2 V
15 2 V
15 2 V
15 2 V
15 1 V
15 2 V
14 2 V
15 2 V
15 2 V
15 2 V
15 1 V
15 2 V
14 2 V
15 2 V
15 1 V
15 2 V
15 2 V
15 2 V
14 1 V
15 2 V
15 2 V
15 1 V
15 2 V
14 2 V
15 1 V
15 2 V
15 1 V
15 2 V
15 2 V
14 1 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
14 1 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
14 1 V
15 2 V
15 1 V
15 1 V
15 2 V
15 1 V
14 2 V
15 1 V
15 1 V
15 2 V
15 1 V
14 1 V
15 2 V
15 1 V
15 1 V
15 1 V
15 2 V
14 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 1 V
14 1 V
15 2 V
15 1 V
15 1 V
15 1 V
15 1 V
14 2 V
15 1 V
15 1 V
15 1 V
15 1 V
14 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 1 V
14 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
14 1 V
15 1 V
15 1 V
15 2 V
15 1 V
15 1 V
14 1 V
15 1 V
15 1 V
15 1 V
15 1 V
14 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
14 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
14 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
14 1 V
15 1 V
15 1 V
15 1 V
15 1 V
14 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
14 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
14 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 1 V
14 1 V
15 1 V
15 1 V
LT5
3114 1446 M
180 0 V
3417 870 M
-741 0 V
-742 0 V
-296 0 V
-148 0 V
-297 0 V
-148 0 V
0 -539 V
-15 -5 V
-15 -5 V
-15 -5 V
-15 -4 V
-14 -4 V
-15 -4 V
-15 -4 V
-15 -4 V
-15 -4 V
-14 -3 V
-15 -4 V
-15 -3 V
-15 -3 V
-15 -3 V
-15 -3 V
-14 -2 V
-6 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-2 0 V
-3 0 V
-3 -1 V
-3 0 V
-10 -1 V
-15 -2 V
-14 -1 V
-15 -2 V
-15 -1 V
-15 0 V
-15 -1 V
stroke
grestore
end
showpage
}
\put(3054,1446){\makebox(0,0)[r]{Kalogera \& Baym (1996)}}
\put(3054,1546){\makebox(0,0)[r]{$s=0.3$}}
\put(3054,1646){\makebox(0,0)[r]{$s=0.2$}}
\put(3054,1746){\makebox(0,0)[r]{$s=0.1$}}
\put(3054,1846){\makebox(0,0)[r]{$s=0.0$}}
\put(3054,1946){\makebox(0,0)[r]{APR98}}
\put(2008,20){\makebox(0,0){$n$ (fm$^{-3}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$(v_s/c)^2$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){2}}
\put(3120,151){\makebox(0,0){1.8}}
\put(2824,151){\makebox(0,0){1.6}}
\put(2527,151){\makebox(0,0){1.4}}
\put(2231,151){\makebox(0,0){1.2}}
\put(1934,151){\makebox(0,0){1}}
\put(1638,151){\makebox(0,0){0.8}}
\put(1341,151){\makebox(0,0){0.6}}
\put(1045,151){\makebox(0,0){0.4}}
\put(748,151){\makebox(0,0){0.2}}
\put(540,2109){\makebox(0,0)[r]{3}}
\put(540,1799){\makebox(0,0)[r]{2.5}}
\put(540,1490){\makebox(0,0)[r]{2}}
\put(540,1180){\makebox(0,0)[r]{1.5}}
\put(540,870){\makebox(0,0)[r]{1}}
\put(540,561){\makebox(0,0)[r]{0.5}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 595 M
63 0 V
2754 0 R
-63 0 V
600 939 M
63 0 V
2754 0 R
-63 0 V
600 1283 M
63 0 V
2754 0 R
-63 0 V
600 1627 M
63 0 V
2754 0 R
-63 0 V
600 1971 M
63 0 V
2754 0 R
-63 0 V
788 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
1915 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2666 251 M
0 63 V
0 1795 R
0 -63 V
3041 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
656 457 M
57 88 V
56 85 V
56 81 V
57 75 V
56 69 V
56 62 V
57 57 V
56 50 V
56 46 V
57 40 V
56 35 V
56 31 V
57 27 V
56 24 V
56 20 V
57 17 V
56 15 V
56 12 V
57 11 V
56 8 V
56 7 V
57 5 V
56 5 V
57 3 V
56 2 V
56 1 V
57 0 V
56 0 V
56 0 V
57 -2 V
56 -2 V
56 -2 V
57 -2 V
56 -4 V
56 -3 V
57 -3 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -5 V
57 -4 V
56 -5 V
56 -4 V
57 -5 V
56 -4 V
56 -5 V
57 -4 V
56 -5 V
LT1
3114 1846 M
180 0 V
656 473 M
57 77 V
56 73 V
56 69 V
57 63 V
56 58 V
56 53 V
57 48 V
56 43 V
56 39 V
57 34 V
56 31 V
56 27 V
57 24 V
56 21 V
56 18 V
57 16 V
56 14 V
56 12 V
57 10 V
56 9 V
56 7 V
57 6 V
56 6 V
57 3 V
56 4 V
56 2 V
57 2 V
56 1 V
56 0 V
57 0 V
56 0 V
56 -2 V
57 0 V
56 -3 V
56 -2 V
57 -2 V
56 -2 V
56 -2 V
57 -3 V
56 -4 V
56 -2 V
57 -4 V
56 -3 V
56 -4 V
57 -3 V
56 -4 V
56 -4 V
57 -3 V
56 -4 V
LT2
3114 1746 M
180 0 V
656 360 M
57 61 V
56 58 V
56 56 V
57 52 V
56 49 V
56 46 V
57 42 V
56 38 V
56 36 V
57 32 V
56 30 V
56 27 V
57 24 V
56 22 V
56 20 V
57 18 V
56 16 V
56 14 V
57 13 V
56 11 V
56 10 V
57 9 V
56 9 V
57 7 V
56 6 V
56 5 V
57 4 V
56 5 V
56 3 V
57 3 V
56 2 V
56 2 V
57 1 V
56 1 V
56 1 V
57 0 V
56 0 V
56 0 V
57 0 V
56 -1 V
56 -1 V
57 -1 V
56 -2 V
56 -1 V
57 -2 V
56 -1 V
56 -2 V
57 -2 V
56 -2 V
LT3
3114 1646 M
180 0 V
656 321 M
57 50 V
56 49 V
56 47 V
57 44 V
56 41 V
56 39 V
57 36 V
56 33 V
56 31 V
57 29 V
56 26 V
56 25 V
57 22 V
56 20 V
56 19 V
57 17 V
56 15 V
56 14 V
57 13 V
56 12 V
56 10 V
57 10 V
56 9 V
57 7 V
56 7 V
56 6 V
57 6 V
56 5 V
56 4 V
57 4 V
56 4 V
56 3 V
57 2 V
56 3 V
56 2 V
57 2 V
56 1 V
56 1 V
57 0 V
56 1 V
56 1 V
57 0 V
56 0 V
56 -1 V
57 0 V
56 -1 V
56 0 V
57 -1 V
56 -1 V
LT4
3114 1546 M
180 0 V
656 733 M
57 9 V
56 43 V
56 53 V
57 56 V
56 56 V
56 53 V
57 49 V
56 45 V
56 42 V
57 37 V
56 33 V
56 30 V
57 26 V
56 24 V
56 21 V
57 19 V
56 15 V
56 15 V
57 12 V
56 11 V
56 9 V
57 9 V
56 6 V
57 6 V
56 5 V
56 5 V
57 3 V
56 3 V
56 2 V
57 2 V
56 1 V
56 2 V
57 0 V
56 0 V
56 1 V
57 -1 V
56 0 V
56 0 V
57 0 V
56 -1 V
56 -1 V
57 0 V
56 -1 V
56 -1 V
57 -1 V
56 0 V
56 -1 V
57 -1 V
56 0 V
stroke
grestore
end
showpage
}
\put(3054,1546){\makebox(0,0)[r]{Rotational mass for $s=0.2$}}
\put(3054,1646){\makebox(0,0)[r]{$s=0.4$}}
\put(3054,1746){\makebox(0,0)[r]{$s=0.3$}}
\put(3054,1846){\makebox(0,0)[r]{$s=0.2$}}
\put(3054,1946){\makebox(0,0)[r]{$s=0.13$}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M/M_{\odot}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1.8}}
\put(3041,151){\makebox(0,0){1.6}}
\put(2666,151){\makebox(0,0){1.4}}
\put(2290,151){\makebox(0,0){1.2}}
\put(1915,151){\makebox(0,0){1}}
\put(1539,151){\makebox(0,0){0.8}}
\put(1163,151){\makebox(0,0){0.6}}
\put(788,151){\makebox(0,0){0.4}}
\put(540,1971){\makebox(0,0)[r]{3}}
\put(540,1627){\makebox(0,0)[r]{2.5}}
\put(540,1283){\makebox(0,0)[r]{2}}
\put(540,939){\makebox(0,0)[r]{1.5}}
\put(540,595){\makebox(0,0)[r]{1}}
\put(540,251){\makebox(0,0)[r]{0.5}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
788 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
1915 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2666 251 M
0 63 V
0 1795 R
0 -63 V
3041 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
656 519 M
57 79 V
56 73 V
56 66 V
57 60 V
56 53 V
56 48 V
57 42 V
56 37 V
56 33 V
57 28 V
56 25 V
56 22 V
57 18 V
56 17 V
56 14 V
57 12 V
56 10 V
56 8 V
57 8 V
56 6 V
56 5 V
57 4 V
56 3 V
57 3 V
56 2 V
56 1 V
57 0 V
56 1 V
56 -1 V
57 0 V
56 0 V
56 -1 V
57 -2 V
56 -1 V
56 -1 V
57 -1 V
56 -2 V
56 -1 V
57 -2 V
56 -1 V
56 -2 V
57 -1 V
56 -2 V
56 0 V
57 -2 V
56 -1 V
56 -1 V
57 -2 V
56 -1 V
LT1
3114 1846 M
180 0 V
656 466 M
57 94 V
56 89 V
56 81 V
57 75 V
56 66 V
56 59 V
57 50 V
56 45 V
56 38 V
57 32 V
56 29 V
56 23 V
57 20 V
56 17 V
56 14 V
57 12 V
56 9 V
56 8 V
57 6 V
56 5 V
56 4 V
57 3 V
56 2 V
57 1 V
56 1 V
56 1 V
57 0 V
56 -1 V
56 -1 V
57 -1 V
56 -2 V
56 -1 V
57 -2 V
56 -2 V
56 -2 V
57 -2 V
56 -2 V
56 -3 V
57 -2 V
56 -2 V
56 -2 V
57 -2 V
56 -2 V
56 -2 V
57 -1 V
56 -2 V
56 -1 V
57 -2 V
56 -1 V
LT2
3114 1746 M
180 0 V
656 491 M
769 653 L
882 795 L
994 915 L
113 99 V
113 78 V
112 63 V
113 48 V
113 37 V
112 28 V
113 17 V
113 0 V
113 0 V
112 0 V
113 0 V
113 0 V
112 -2 V
113 -7 V
113 -9 V
112 -10 V
113 -9 V
113 -10 V
112 -10 V
113 -10 V
113 -10 V
LT3
3114 1646 M
180 0 V
656 491 M
769 653 L
882 795 L
994 915 L
113 99 V
113 78 V
112 63 V
113 48 V
113 37 V
112 28 V
113 21 V
113 14 V
113 10 V
112 0 V
113 0 V
113 0 V
112 0 V
113 0 V
113 0 V
112 0 V
113 0 V
113 -2 V
112 -6 V
113 -8 V
113 -9 V
LT4
3114 1546 M
180 0 V
656 744 M
57 12 V
56 56 V
56 68 V
57 70 V
56 65 V
56 60 V
57 54 V
56 47 V
56 41 V
57 36 V
56 30 V
56 26 V
57 23 V
56 19 V
56 16 V
57 13 V
56 11 V
56 10 V
57 7 V
56 6 V
56 5 V
57 4 V
56 3 V
57 2 V
56 2 V
56 0 V
57 1 V
56 0 V
56 0 V
57 -1 V
56 0 V
56 -2 V
57 -1 V
56 -2 V
56 -1 V
57 -2 V
56 -2 V
56 -1 V
57 -3 V
56 -1 V
56 -2 V
57 -2 V
56 -1 V
56 -2 V
57 -1 V
56 -1 V
56 -1 V
57 -1 V
56 -1 V
stroke
grestore
end
showpage
}
\put(3054,1546){\makebox(0,0)[r]{Rotational mass for $B=200$ MeVfm$^{-3}$ }}
\put(3054,1646){\makebox(0,0)[r]{Maxwell $B=200$ MeVfm$^{-3}$ }}
\put(3054,1746){\makebox(0,0)[r]{Maxwell $B=150$ MeVfm$^{-3}$ }}
\put(3054,1846){\makebox(0,0)[r]{Mixed phase $B=200$ MeVfm$^{-3}$ }}
\put(3054,1946){\makebox(0,0)[r]{Mixed phase $B=150$ MeVfm$^{-3}$ }}
\put(2008,20){\makebox(0,0){$n_c$ (fm$^{-3}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M/M_{\odot}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1.8}}
\put(3041,151){\makebox(0,0){1.6}}
\put(2666,151){\makebox(0,0){1.4}}
\put(2290,151){\makebox(0,0){1.2}}
\put(1915,151){\makebox(0,0){1}}
\put(1539,151){\makebox(0,0){0.8}}
\put(1163,151){\makebox(0,0){0.6}}
\put(788,151){\makebox(0,0){0.4}}
\put(540,2109){\makebox(0,0)[r]{3}}
\put(540,1737){\makebox(0,0)[r]{2.5}}
\put(540,1366){\makebox(0,0)[r]{2}}
\put(540,994){\makebox(0,0)[r]{1.5}}
\put(540,623){\makebox(0,0)[r]{1}}
\put(540,251){\makebox(0,0)[r]{0.5}}
\end{picture}

